Consistency Analysis of Sentiment Predictions using Syntactic & Semantic Context Assessment Summarization (SSAS)

The fundamental challenge of using Large Language Models (LLMs) for reliable, enterprise-grade analytics, such as sentiment prediction, is the conflict between the LLMs' inherent stochasticity (generative, non-deterministic nature) and the analytical requirement for consistency. The LLM inconsistency, coupled with the noisy nature of chaotic modern datasets, renders sentiment predictions too volatile for strategic business decisions. To resolve this, we present a Syntactic & Semantic Context Assessment Summarization (SSAS) framework for establishing context. Context established by SSAS functions as a sophisticated data pre-processing framework that enforces a bounded attention mechanism on LLMs. It achieves this by applying a hierarchical classification structure (Themes, Stories, Clusters) and an iterative Summary-of-Summaries (SoS) based context computation architecture. This endows the raw text with high-signal, sentiment-dense prompts, that effectively mitigate both irrelevant data and analytical variance. We empirically evaluated the efficacy of SSAS, using Gemini 2.0 Flash Lite, against a direct-LLM approach across three industry-standard datasets - Amazon Product Reviews, Google Business Reviews, Goodreads Book Reviews - and multiple robustness scenarios. Our results show that our SSAS framework is capable of significantly improving data quality, up to 30%, through a combination of noise removal and improvement in the estimation of sentiment prediction. Ultimately, consistency in our context-estimation capabilities provides a stable and reliable evidence base for decision-making.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{l *{5}{>{\centering\arraybackslash}X} @{\hspace{3pt}} *{5}{>{\centering\arraybackslash}X} @{\hspace{3pt}} *{5}{>{\centering\arraybackslash}X}}
    \toprule
     & \multicolumn{5}{c}{\textbf{ALL Data}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant, Outlier}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11} \cmidrule(lr){12-16}
     & \multicolumn{3}{c}{\textbf{100\% Consistent}} & \textbf{Inc.} & \textbf{Total} & \multicolumn{3}{c}{\textbf{100\% Consistent}} & \textbf{Inc.} & \textbf{Total} & \multicolumn{3}{c}{\textbf{100\% Consistent}} & \textbf{Inc.} & \textbf{Total} \\
    \cmidrule(lr){2-4} \cmidrule(lr){7-9} \cmidrule(lr){12-14}
    \textbf{Method} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{0--99\%} & & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{0--99\%} & & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{0--99\%} & \\ 
    \midrule

    DIRECT & 84,938 & 43,279 & 7,634 & 19,894 & 155,745 & 81,810 & 41,654 & 6,929 & 19,430 & 149,823 & 65,416 & 30,903 & 3,762 & 16,021 & 116,102 \\
    SSAS & 86,861 & 44,122 & 7,125 & 17,637 & 155,745 & 83,565 & 42,489 & 6,475 & 17,294 & 149,823 & 66,340 & 31,459 & 3,580 & 14,723 & 116,102 \\
    \textbf{Diff} & 1,923 & 843 & --509 & --2,257 & 5,532 & 1,755 & 835 & --454 & --2,136 & 5,180 & 924 & 556 & --182 & --1,298 & 2,960 \\ 
    \midrule
    DIRECT \% & 54.54\% & 27.79\% & 4.90\% & 12.77\% & 100\% & 54.60\% & 27.80\% & 4.62\% & 12.97\% & 100\% & 56.34\% & 26.62\% & 3.24\% & 13.80\% & 100\% \\
    SSAS \% & 55.77\% & 28.33\% & 4.57\% & 11.32\% & 100\% & 55.78\% & 28.36\% & 4.32\% & 11.54\% & 100\% & 57.14\% & 27.10\% & 3.08\% & 12.68\% & 100\% \\
    \% Diff & 1.23\% & 0.54\% & --0.33\% & --1.45\% & 3.55\% & 1.17\% & 0.56\% & --0.30\% & --1.43\% & 3.46\% & 0.80\% & 0.48\% & --0.16\% & --1.12\% & 2.55\% \\ 
    \midrule
     & \multicolumn{2}{c}{\textbf{Net Consist.}} & \multicolumn{2}{c}{\textbf{Data Cond.}} & \textbf{Total} & \multicolumn{2}{c}{\textbf{Net Consist.}} & \multicolumn{2}{c}{\textbf{Data Cond.}} & \textbf{Total} & \multicolumn{2}{c}{\textbf{Net Consist.}} & \multicolumn{2}{c}{\textbf{Data Cond.}} & \textbf{Total} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-16}
    \textbf{Improvement} & \multicolumn{2}{c}{\textcolor{blue}{3.55\%}} & \multicolumn{2}{c}{\textcolor{blue}{0.00\%}} & \textcolor{blue}{3.55\%} & \multicolumn{2}{c}{\textcolor{blue}{3.46\%}} & \multicolumn{2}{c}{\textcolor{blue}{3.80\%}} & \textcolor{blue}{7.26\%} & \multicolumn{2}{c}{\textcolor{blue}{2.55\%}} & \multicolumn{2}{c}{\textcolor{blue}{25.45\%}} & \textcolor{blue}{28.00\%} \\
    \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{l l *{5}{>{\centering\arraybackslash}X} @{\hspace{2pt}} *{5}{>{\centering\arraybackslash}X} @{\hspace{2pt}} *{5}{>{\centering\arraybackslash}X}}
\toprule
 & & \multicolumn{15}{c}{\textbf{SSAS}} \\
 \cmidrule(lr){3-17}
 & & \multicolumn{5}{c}{\textbf{ALL Data}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant, Outlier}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}
\textbf{Source} & \textbf{Datapoints} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} \\
\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{DIRECT}}} 
& \textbf{Positive} & 82,192 & \textcolor{orange}{88} & \textcolor{orange}{194} & \textcolor{red}{2,464} & 84,938 & 79,173 & \textcolor{orange}{78} & \textcolor{orange}{161} & \textcolor{red}{2,398} & 81,810 & 63,465 & \textcolor{orange}{2} & \textcolor{orange}{8} & \textcolor{red}{1,941} & 65,416 \\

& \textbf{Negative} & \textcolor{orange}{117} & 41,705 & \textcolor{orange}{298} & \textcolor{red}{1,159} & 43,279 & \textcolor{orange}{101} & 40,177 & \textcolor{orange}{257} & \textcolor{red}{1,119} & 41,654 & \textcolor{orange}{0} & 30,084 & \textcolor{orange}{4} & \textcolor{red}{815} & 30,903 \\

& \textbf{Neutral} & \textcolor{orange}{605} & \textcolor{orange}{237} & 5,211 & \textcolor{red}{1,581} & 7,634 & \textcolor{orange}{525} & \textcolor{orange}{209} & 4,687 & \textcolor{red}{1,508} & 6,929 & \textcolor{orange}{119} & \textcolor{orange}{4} & 2,635 & \textcolor{red}{1,004} & 3,762 \\

& \textbf{Incon.} & \textcolor{green!60!black}{3,947} & \textcolor{green!60!black}{2,092} & \textcolor{green!60!black}{1,422} & 12,433 & 19,894 & \textcolor{green!60!black}{3,766} & \textcolor{green!60!black}{2,025} & \textcolor{green!60!black}{1,370} & 12,269 & 19,430 & \textcolor{green!60!black}{2,756} & \textcolor{green!60!black}{1,369} & \textcolor{green!60!black}{933} & 10,963 & 16,021 \\
\midrule
& \textbf{Total} & 86,861 & 44,122 & 7,125 & 17,637 & & 83,565 & 42,489 & 6,475 & 17,294 & & 66,340 & 31,459 & 3,580 & 14,723 & \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{l *{5}{>{\centering\arraybackslash}X} @{\hspace{3pt}} *{5}{>{\centering\arraybackslash}X} @{\hspace{3pt}} *{5}{>{\centering\arraybackslash}X}}
    \toprule
     & \multicolumn{5}{c}{\textbf{ALL Data}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant, Outlier}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11} \cmidrule(lr){12-16}
     & \multicolumn{3}{c}{\textbf{100\% Consistent}} & \textbf{Inc.} & \textbf{Total} & \multicolumn{3}{c}{\textbf{100\% Consistent}} & \textbf{Inc.} & \textbf{Total} & \multicolumn{3}{c}{\textbf{100\% Consistent}} & \textbf{Inc.} & \textbf{Total} \\
    \cmidrule(lr){2-4} \cmidrule(lr){7-9} \cmidrule(lr){12-14}
    \textbf{Method} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{0--99\%} & & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{0--99\%} & & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{0--99\%} & \\ 
    \midrule
    DIRECT & 74,859 & 27,664 & 6,155 & 13,148 & 121,826 & 72,725 & 26,441 & 5,636 & 12,726 & 117,528 & 63,213 & 20,036 & 3,143 & 10,042 & 96,434 \\
    SSAS & 75,731 & 28,330 & 5,779 & 11,986 & 121,826 & 73,568 & 27,070 & 5,302 & 11,588 & 117,528 & 63,483 & 20,308 & 3,079 & 9,564 & 96,434 \\
    \textbf{Diff} & 872 & 666 & --376 & --1,162 & 3,076 & 843 & 629 & --334 & --1,138 & 2,944 & 270 & 272 & --64 & --478 & 1,084 \\ 
    \midrule
    DIRECT \% & 61.45\% & 22.71\% & 5.05\% & 10.79\% & 100\% & 61.88\% & 22.50\% & 4.80\% & 10.83\% & 100\% & 65.55\% & 20.78\% & 3.26\% & 10.41\% & 100\% \\
    SSAS \% & 62.16\% & 23.25\% & 4.74\% & 9.84\% & 100\% & 62.60\% & 23.03\% & 4.51\% & 9.86\% & 100\% & 65.83\% & 21.06\% & 3.19\% & 9.92\% & 100\% \\
    \% Diff & 0.72\% & 0.55\% & --0.31\% & --0.95\% & 2.52\% & 0.72\% & 0.54\% & --0.28\% & --0.97\% & 2.50\% & 0.28\% & 0.28\% & --0.07\% & --0.50\% & 1.12\% \\ 
    \midrule
     & \multicolumn{2}{c}{\textbf{Net Consist.}} & \multicolumn{2}{c}{\textbf{Data Cond.}} & \textbf{Total} & \multicolumn{2}{c}{\textbf{Net Consist.}} & \multicolumn{2}{c}{\textbf{Data Cond.}} & \textbf{Total} & \multicolumn{2}{c}{\textbf{Net Consist.}} & \multicolumn{2}{c}{\textbf{Data Cond.}} & \textbf{Total} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-16}
    \textbf{Improvement} & \multicolumn{2}{c}{\textcolor{blue}{2.52\%}} & \multicolumn{2}{c}{\textcolor{blue}{0.00\%}} & \textcolor{blue}{2.52\%} & \multicolumn{2}{c}{\textcolor{blue}{2.50\%}} & \multicolumn{2}{c}{\textcolor{blue}{3.53\%}} & \textcolor{blue}{6.03\%} & \multicolumn{2}{c}{\textcolor{blue}{1.12\%}} & \multicolumn{2}{c}{\textcolor{blue}{20.84\%}} & \textcolor{blue}{21.97\%} \\
    \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{l l *{5}{>{\centering\arraybackslash}X} @{\hspace{2pt}} *{5}{>{\centering\arraybackslash}X} @{\hspace{2pt}} *{5}{>{\centering\arraybackslash}X}}
\toprule
 & & \multicolumn{15}{c}{\textbf{SSAS}} \\
 \cmidrule(lr){3-17}
 & & \multicolumn{5}{c}{\textbf{ALL Data}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant, Outlier}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}
\textbf{Source} & \textbf{Datapoints} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} \\
\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{DIRECT}}} 
& \textbf{Positive} & 73,270 & \textcolor{orange}{35} & \textcolor{orange}{130} & \textcolor{red}{1,424} & 74,859 & 71,241 & \textcolor{orange}{31} & \textcolor{orange}{104} & \textcolor{red}{1,349} & 72,725 & 62,115 & \textcolor{orange}{1} & \textcolor{orange}{2} & \textcolor{red}{1,095} & 63,213 \\

& \textbf{Negative} & \textcolor{orange}{48} & 26,726 & \textcolor{orange}{121} & \textcolor{red}{769} & 27,664 & \textcolor{orange}{43} & 25,564 & \textcolor{orange}{99} & \textcolor{red}{735} & 26,441 & \textcolor{orange}{3} & 19,484 & \textcolor{orange}{0} & \textcolor{red}{549} & 20,036 \\

& \textbf{Neutral} & \textcolor{orange}{296} & \textcolor{orange}{143} & 4,708 & \textcolor{red}{1,008} & 6,155 & \textcolor{orange}{248} & \textcolor{orange}{121} & 4,331 & \textcolor{red}{936} & 5,636 & \textcolor{orange}{15} & \textcolor{orange}{0} & 2,608 & \textcolor{red}{520} & 3,143 \\

& \textbf{Incon.} & \textcolor{green!60!black}{2,117} & \textcolor{green!60!black}{1,426} & \textcolor{green!60!black}{820} & 8,785 & 13,148 & \textcolor{green!60!black}{2,036} & \textcolor{green!60!black}{1,354} & \textcolor{green!60!black}{768} & 8,568 & 12,726 & \textcolor{green!60!black}{1,350} & \textcolor{green!60!black}{823} & \textcolor{green!60!black}{469} & 7,400 & 10,042 \\
\midrule
& \textbf{Total} & 75,731 & 28,330 & 5,779 & 11,986 & & 73,568 & 27,070 & 5,302 & 11,588 & & 63,483 & 20,308 & 3,079 & 9,564 & \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{l *{5}{>{\centering\arraybackslash}X} @{\hspace{3pt}} *{5}{>{\centering\arraybackslash}X} @{\hspace{3pt}} *{5}{>{\centering\arraybackslash}X}}
    \toprule
     & \multicolumn{5}{c}{\textbf{ALL Data}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant, Outlier}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11} \cmidrule(lr){12-16}
     & \multicolumn{3}{c}{\textbf{100\% Consistent}} & \textbf{Inc.} & \textbf{Total} & \multicolumn{3}{c}{\textbf{100\% Consistent}} & \textbf{Inc.} & \textbf{Total} & \multicolumn{3}{c}{\textbf{100\% Consistent}} & \textbf{Inc.} & \textbf{Total} \\
    \cmidrule(lr){2-4} \cmidrule(lr){7-9} \cmidrule(lr){12-14}
    \textbf{Method} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{0--99\%} & & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{0--99\%} & & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{0--99\%} & \\ 
    \midrule
    DIRECT & 81918 & 31001 & 8491 & 35997 & 157407 & 75000 & 27694 & 6998 & 33708 & 143400 & 59509 & 22806 & 4308 & 30510 & 117133 \\
    SSAS & 82721 & 31605 & 7410 & 35671 & 157407 & 75453 & 28088 & 6162 & 33697 & 143400 & 58962 & 23079 & 4194 & 30898 & 117133 \\
    \textbf{Diff} & 803 & 604 & 1081 & 326 & 2814 & 453 & 394 & 836 & 11 & 1694 & 547 & 273 & 114 & 388 & 1322 \\ 
    \midrule
    DIRECT \% & 52.04\% & 19.69\% & 5.39\% & 22.87\% & 100\% & 52.30\% & 19.31\% & 4.88\% & 23.51\% & 100\% & 50.80\% & 19.47\% & 3.68\% & 26.05\% & 100\% \\
    SSAS \% & 52.55\% & 20.08\% & 4.71\% & 22.66\% & 100\% & 52.62\% & 19.59\% & 4.30\% & 23.50\% & 100\% & 50.34\% & 19.70\% & 3.58\% & 26.38\% & 100\% \\
    \% Diff & 0.51\% & 0.38\% & 0.69\% & 0.21\% & 1.79\% & 0.32\% & 0.27\% & 0.58\% & 0.01\% & 1.18\% & 0.47\% & 0.23\% & 0.10\% & 0.33\% & 1.13\% \\ 
    \midrule
     & \multicolumn{2}{c}{\textbf{Net Consist.}} & \multicolumn{2}{c}{\textbf{Data Cond.}} & \textbf{Total} & \multicolumn{2}{c}{\textbf{Net Consist.}} & \multicolumn{2}{c}{\textbf{Data Cond.}} & \textbf{Total} & \multicolumn{2}{c}{\textbf{Net Consist.}} & \multicolumn{2}{c}{\textbf{Data Cond.}} & \textbf{Total} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-16}
    \textbf{Improvement} & \multicolumn{2}{c}{\textcolor{blue}{1.79\%}} & \multicolumn{2}{c}{\textcolor{blue}{0.00\%}} & \textcolor{blue}{1.79\%} & \multicolumn{2}{c}{\textcolor{blue}{1.18\%}} & \multicolumn{2}{c}{\textcolor{blue}{8.90\%}} & \textcolor{blue}{10.08\%} & \multicolumn{2}{c}{\textcolor{blue}{1.13\%}} & \multicolumn{2}{c}{\textcolor{blue}{25.59\%}} & \textcolor{blue}{26.71\%} \\
    \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{l l *{5}{>{\centering\arraybackslash}X} @{\hspace{2pt}} *{5}{>{\centering\arraybackslash}X} @{\hspace{2pt}} *{5}{>{\centering\arraybackslash}X}}
\toprule
 & & \multicolumn{15}{c}{\textbf{SSAS}} \\
 \cmidrule(lr){3-17}
 & & \multicolumn{5}{c}{\textbf{ALL Data}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant, Outlier}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}
\textbf{Source} & \textbf{Datapoints} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} \\
\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{DIRECT}}} 
& \textbf{Positive} & 77,510 & \textcolor{orange}{139} & \textcolor{orange}{115} & \textcolor{red}{4,154} & 81,918 & 70,950 & \textcolor{orange}{101} & \textcolor{orange}{66} & \textcolor{red}{3,883} & 75,000 & 56,046 & \textcolor{orange}{0} & \textcolor{orange}{1} & \textcolor{red}{3,462} & 59,509 \\

& \textbf{Negative} & \textcolor{orange}{312} & 28,230 & \textcolor{orange}{138} & \textcolor{red}{2,321} & 31,001 & \textcolor{orange}{209} & 25,216 & \textcolor{orange}{94} & \textcolor{red}{2,175} & 27,694 & \textcolor{orange}{0} & 20,974 & \textcolor{orange}{0} & \textcolor{red}{1,832} & 22,806 \\

& \textbf{Neutral} & \textcolor{orange}{597} & \textcolor{orange}{259} & 5,341 & \textcolor{red}{2,294} & 8,491 & \textcolor{orange}{465} & \textcolor{orange}{189} & 4,367 & \textcolor{red}{1,977} & 6,998 & \textcolor{orange}{33} & \textcolor{orange}{2} & 2,822 & \textcolor{red}{1,451} & 4,308 \\

& \textbf{Incon.} & \textcolor{green!60!black}{4,302} & \textcolor{green!60!black}{2,977} & \textcolor{green!60!black}{1,816} & 26,902 & 35,997 & \textcolor{green!60!black}{3,829} & \textcolor{green!60!black}{2,582} & \textcolor{green!60!black}{1,635} & 25,662 & 33,708 & \textcolor{green!60!black}{2,883} & \textcolor{green!60!black}{2,103} & \textcolor{green!60!black}{1,371} & 24,153 & 30,510 \\
\midrule
& \textbf{Total} & 82,721 & 31,605 & 7,410 & 35,671 & & 75,453 & 28,088 & 6,162 & 33,697 & & 58,962 & 23,079 & 4,194 & 30,898 & \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{l *{5}{>{\centering\arraybackslash}X} @{\hspace{3pt}} *{5}{>{\centering\arraybackslash}X} @{\hspace{3pt}} *{5}{>{\centering\arraybackslash}X}}
    \toprule
     & \multicolumn{5}{c}{\textbf{ALL Data}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant, Outlier}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11} \cmidrule(lr){12-16}
     & \multicolumn{3}{c}{\textbf{100\% Consistent}} & \textbf{Inc.} & \textbf{Total} & \multicolumn{3}{c}{\textbf{100\% Consistent}} & \textbf{Inc.} & \textbf{Total} & \multicolumn{3}{c}{\textbf{100\% Consistent}} & \textbf{Inc.} & \textbf{Total} \\
    \cmidrule(lr){2-4} \cmidrule(lr){7-9} \cmidrule(lr){12-14}
    \textbf{Method} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{0--99\%} & & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{0--99\%} & & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{0--99\%} & \\ 
    \midrule
    DIRECT & 9,353 & 4,780 & 867 & 2,131 & 17,131 & 8,985 & 4,615 & 775 & 2,067 & 16,442 & 7,225 & 3,369 & 423 & 1,629 & 12,646 \\
    SSAS & 9,605 & 4,882 & 789 & 1,855 & 17,131 & 9,210 & 4,714 & 708 & 1,810 & 16,442 & 7,351 & 3,433 & 373 & 1,489 & 12,646 \\
    \textbf{Diff} & 252 & 102 & 78 & 276 & 708 & 225 & 99 & 67 & 257 & 648 & 126 & 64 & 50 & 140 & 380 \\ 
    \midrule
    DIRECT \% & 54.60\% & 27.90\% & 5.06\% & 12.44\% & 100\% & 54.65\% & 28.07\% & 4.71\% & 12.57\% & 100\% & 57.13\% & 26.64\% & 3.34\% & 12.88\% & 100\% \\
    SSAS \% & 56.07\% & 28.50\% & 4.61\% & 10.83\% & 100\% & 56.02\% & 28.67\% & 4.31\% & 11.01\% & 100\% & 58.13\% & 27.15\% & 2.95\% & 11.77\% & 100\% \\
    \% Diff & 1.47\% & 0.60\% & 0.46\% & 1.61\% & 4.13\% & 1.37\% & 0.60\% & 0.41\% & 1.56\% & 3.94\% & 1.00\% & 0.51\% & 0.40\% & 1.11\% & 3.00\% \\ 
    \midrule
     & \multicolumn{2}{c}{\textbf{Net Consist.}} & \multicolumn{2}{c}{\textbf{Data Cond.}} & \textbf{Total} & \multicolumn{2}{c}{\textbf{Net Consist.}} & \multicolumn{2}{c}{\textbf{Data Cond.}} & \textbf{Total} & \multicolumn{2}{c}{\textbf{Net Consist.}} & \multicolumn{2}{c}{\textbf{Data Cond.}} & \textbf{Total} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-16}
    \textbf{Improvement} & \multicolumn{2}{c}{\textcolor{blue}{4.13\%}} & \multicolumn{2}{c}{\textcolor{blue}{0.00\%}} & \textcolor{blue}{4.13\%} & \multicolumn{2}{c}{\textcolor{blue}{3.94\%}} & \multicolumn{2}{c}{\textcolor{blue}{4.02\%}} & \textcolor{blue}{7.96\%} & \multicolumn{2}{c}{\textcolor{blue}{3.00\%}} & \multicolumn{2}{c}{\textcolor{blue}{26.18\%}} & \textcolor{blue}{29.19\%} \\
    \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{l l *{5}{>{\centering\arraybackslash}X} @{\hspace{2pt}} *{5}{>{\centering\arraybackslash}X} @{\hspace{2pt}} *{5}{>{\centering\arraybackslash}X}}
\toprule
 & & \multicolumn{15}{c}{\textbf{SSAS}} \\
 \cmidrule(lr){3-17}
 & & \multicolumn{5}{c}{\textbf{ALL Data}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant, Outlier}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}
\textbf{Source} & \textbf{Datapoints} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} \\
\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{DIRECT}}} 
& \textbf{Positive} & 9,047 & \textcolor{orange}{5} & \textcolor{orange}{23} & \textcolor{red}{278} & 9,353 & 8,691 & \textcolor{orange}{4} & \textcolor{orange}{21} & \textcolor{red}{269} & 8,985 & 7,015 & \textcolor{orange}{0} & \textcolor{orange}{1} & \textcolor{red}{209} & 7,225 \\

& \textbf{Negative} & \textcolor{orange}{12} & 4,614 & \textcolor{orange}{35} & \textcolor{red}{119} & 4,780 & \textcolor{orange}{11} & 4,458 & \textcolor{orange}{30} & \textcolor{red}{116} & 4,615 & \textcolor{orange}{0} & 3,285 & \textcolor{orange}{1} & \textcolor{red}{83} & 3,369 \\

& \textbf{Neutral} & \textcolor{orange}{65} & \textcolor{orange}{22} & 568 & \textcolor{red}{212} & 867 & \textcolor{orange}{51} & \textcolor{orange}{19} & 502 & \textcolor{red}{203} & 775 & \textcolor{orange}{10} & \textcolor{orange}{2} & 273 & \textcolor{red}{138} & 423 \\

& \textbf{Incon.} & \textcolor{green!60!black}{481} & \textcolor{green!60!black}{241} & \textcolor{green!60!black}{163} & 1,246 & 2,131 & \textcolor{green!60!black}{457} & \textcolor{green!60!black}{233} & \textcolor{green!60!black}{155} & 1,222 & 2,067 & \textcolor{green!60!black}{326} & \textcolor{green!60!black}{146} & \textcolor{green!60!black}{98} & 1,059 & 1,629 \\
\midrule
& \textbf{Total} & 9,605 & 4,882 & 789 & 1,855 & & 9,210 & 4,714 & 708 & 1,810 & & 7,351 & 3,433 & 373 & 1,489 & \\
\bottomrule
\end{tabularx}

==> (inline-1) <==
\begin{tabularx}{\textwidth}{l *{5}{>{\centering\arraybackslash}X} @{\hspace{3pt}} *{5}{>{\centering\arraybackslash}X} @{\hspace{3pt}} *{5}{>{\centering\arraybackslash}X}}
    \toprule
     & \multicolumn{5}{c}{\textbf{ALL Data}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant, Outlier}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11} \cmidrule(lr){12-16}
    \textbf{Method} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} \\ 
    \midrule
    DIRECT & 33,977 & 15,452 & 3,010 & 7,419 & 59,858 & 32,655 & 14,827 & 2,700 & 7,222 & 57,404 & 26,167 & 10,955 & 1,403 & 5,916 & 44,441 \\
    SSAS & 34,810 & 15,759 & 2,766 & 6,523 & 59,858 & 33,423 & 15,137 & 2,481 & 6,363 & 57,404 & 26,625 & 11,182 & 1,302 & 5,332 & 44,441 \\
    \textbf{Diff} & 833 & 307 & 244 & 896 & 2,280 & 768 & 310 & 219 & 859 & 2,156 & 458 & 227 & 101 & 584 & 1,370 \\ 
    \midrule
    DIRECT \% & 56.76\% & 25.81\% & 5.03\% & 12.39\% & 100\% & 56.89\% & 25.83\% & 4.70\% & 12.58\% & 100\% & 58.88\% & 24.65\% & 3.16\% & 13.31\% & 100\% \\
    SSAS \% & 58.15\% & 26.33\% & 4.62\% & 10.90\% & 100\% & 58.22\% & 26.37\% & 4.32\% & 11.08\% & 100\% & 59.91\% & 25.16\% & 2.93\% & 12.00\% & 100\% \\
    \% Diff & 1.39\% & 0.51\% & 0.41\% & 1.50\% & 3.81\% & 1.34\% & 0.54\% & 0.38\% & 1.50\% & 3.76\% & 1.03\% & 0.51\% & 0.23\% & 1.31\% & 3.08\% \\ 
    \midrule
    \textbf{Improvement} & \multicolumn{2}{c}{\textcolor{blue}{3.81\%}} & \multicolumn{2}{c}{\textcolor{blue}{0.00\%}} & \textcolor{blue}{3.81\%} & \multicolumn{2}{c}{\textcolor{blue}{3.76\%}} & \multicolumn{2}{c}{\textcolor{blue}{4.10\%}} & \textcolor{blue}{7.86\%} & \multicolumn{2}{c}{\textcolor{blue}{3.08\%}} & \multicolumn{2}{c}{\textcolor{blue}{25.76\%}} & \textcolor{blue}{28.84\%} \\
    \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{l l *{5}{>{\centering\arraybackslash}X} @{\hspace{2pt}} *{5}{>{\centering\arraybackslash}X} @{\hspace{2pt}} *{5}{>{\centering\arraybackslash}X}}
\toprule
 & & \multicolumn{15}{c}{\textbf{SSAS}} \\
 \cmidrule(lr){3-17}
 & & \multicolumn{5}{c}{\textbf{ALL Data}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant, Outlier}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}
\textbf{Source} & \textbf{Datapoints} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} \\
\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{DIRECT}}} 
& \textbf{Positive} & 32,900 & \textcolor{orange}{43} & \textcolor{orange}{82} & \textcolor{red}{952} & 33,977 & 31,626 & \textcolor{orange}{38} & \textcolor{orange}{69} & \textcolor{red}{922} & 32,655 & 25,435 & \textcolor{orange}{2} & \textcolor{orange}{1} & \textcolor{red}{729} & 26,167 \\

& \textbf{Negative} & \textcolor{orange}{47} & 14,876 & \textcolor{orange}{110} & \textcolor{red}{419} & 15,452 & \textcolor{orange}{38} & 14,296 & \textcolor{orange}{94} & \textcolor{red}{399} & 14,827 & \textcolor{orange}{0} & 10,676 & \textcolor{orange}{1} & \textcolor{red}{278} & 10,955 \\

& \textbf{Neutral} & \textcolor{orange}{260} & \textcolor{orange}{91} & 2,054 & \textcolor{red}{605} & 3,010 & \textcolor{orange}{229} & \textcolor{orange}{77} & 1,826 & \textcolor{red}{568} & 2,700 & \textcolor{orange}{63} & \textcolor{orange}{2} & 973 & \textcolor{red}{365} & 1,403 \\

& \textbf{Incon.} & \textcolor{green!60!black}{1,603} & \textcolor{green!60!black}{749} & \textcolor{green!60!black}{520} & 4,547 & 7,419 & \textcolor{green!60!black}{1,530} & \textcolor{green!60!black}{726} & \textcolor{green!60!black}{492} & 4,474 & 7,222 & \textcolor{green!60!black}{1,127} & \textcolor{green!60!black}{502} & \textcolor{green!60!black}{327} & 3,960 & 5,916 \\
\midrule
& \textbf{Total} & 34,810 & 15,759 & 2,766 & 6,523 & & 33,423 & 15,137 & 2,481 & 6,363 & & 26,625 & 11,182 & 1,302 & 5,332 & \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{l *{5}{>{\centering\arraybackslash}X} @{\hspace{3pt}} *{5}{>{\centering\arraybackslash}X} @{\hspace{3pt}} *{5}{>{\centering\arraybackslash}X}}
    \toprule
     & \multicolumn{5}{c}{\textbf{ALL Data}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant, Outlier}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11} \cmidrule(lr){12-16}
    \textbf{Method} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} \\ 
    \midrule
    DIRECT & 54,788 & 23,143 & 5,199 & 10,510 & 93,640 & 53,290 & 22,129 & 4,790 & 10,169 & 90,378 & 46,100 & 16,789 & 2,696 & 8,027 & 73,612 \\
    SSAS & 55,563 & 23,676 & 4,846 & 9,555 & 93,640 & 54,055 & 22,630 & 4,477 & 9,216 & 90,378 & 46,411 & 16,995 & 2,621 & 7,585 & 73,612 \\
    \textbf{Diff} & 775 & 533 & --353 & --955 & 2,616 & 765 & 501 & --313 & --953 & 2,532 & 311 & 206 & --75 & --442 & 1,034 \\ 
    \midrule
    DIRECT \% & 58.51\% & 24.71\% & 5.55\% & 11.22\% & 100\% & 58.96\% & 24.48\% & 5.30\% & 11.25\% & 100\% & 62.63\% & 22.81\% & 3.66\% & 10.90\% & 100\% \\
    SSAS \% & 59.34\% & 25.28\% & 5.18\% & 10.20\% & 100\% & 59.81\% & 25.04\% & 4.95\% & 10.20\% & 100\% & 63.05\% & 23.09\% & 3.56\% & 10.30\% & 100\% \\
    \% Diff & 0.83\% & 0.57\% & --0.38\% & --1.02\% & 2.79\% & 0.85\% & 0.55\% & --0.35\% & --1.05\% & 2.80\% & 0.42\% & 0.28\% & --0.10\% & --0.60\% & 1.40\% \\ 
    \midrule
    \textbf{Improvement} & \multicolumn{2}{c}{\textcolor{blue}{2.79\%}} & \multicolumn{2}{c}{\textcolor{blue}{0.00\%}} & \textcolor{blue}{2.79\%} & \multicolumn{2}{c}{\textcolor{blue}{2.80\%}} & \multicolumn{2}{c}{\textcolor{blue}{3.48\%}} & \textcolor{blue}{6.29\%} & \multicolumn{2}{c}{\textcolor{blue}{1.40\%}} & \multicolumn{2}{c}{\textcolor{blue}{21.39\%}} & \textcolor{blue}{22.79\%} \\
    \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{l l *{5}{>{\centering\arraybackslash}X} @{\hspace{2pt}} *{5}{>{\centering\arraybackslash}X} @{\hspace{2pt}} *{5}{>{\centering\arraybackslash}X}}
\toprule
 & & \multicolumn{15}{c}{\textbf{SSAS}} \\
 \cmidrule(lr){3-17}
 & & \multicolumn{5}{c}{\textbf{ALL Data}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant, Outlier}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}
\textbf{Source} & \textbf{Datapoints} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} \\
\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{DIRECT}}} 
& \textbf{Positive} & 53,583 & \textcolor{orange}{27} & \textcolor{orange}{95} & \textcolor{red}{1,083} & 54,788 & 52,178 & \textcolor{orange}{24} & \textcolor{orange}{73} & \textcolor{red}{1,015} & 53,290 & 45,272 & \textcolor{orange}{1} & \textcolor{orange}{1} & \textcolor{red}{826} & 46,100 \\

& \textbf{Negative} & \textcolor{orange}{37} & 22,390 & \textcolor{orange}{94} & \textcolor{red}{622} & 23,143 & \textcolor{orange}{32} & 21,420 & \textcolor{orange}{80} & \textcolor{red}{597} & 22,129 & \textcolor{orange}{3} & 16,339 & \textcolor{orange}{0} & \textcolor{red}{447} & 16,789 \\

& \textbf{Neutral} & \textcolor{orange}{224} & \textcolor{orange}{117} & 4,020 & \textcolor{red}{838} & 5,199 & \textcolor{orange}{186} & \textcolor{orange}{99} & 3,729 & \textcolor{red}{776} & 4,790 & \textcolor{orange}{9} & \textcolor{orange}{0} & 2,260 & \textcolor{red}{427} & 2,696 \\

& \textbf{Incon.} & \textcolor{green!60!black}{1,719} & \textcolor{green!60!black}{1,142} & \textcolor{green!60!black}{637} & 7,012 & 10,510 & \textcolor{green!60!black}{1,659} & \textcolor{green!60!black}{1,087} & \textcolor{green!60!black}{595} & 6,828 & 10,169 & \textcolor{green!60!black}{1,127} & \textcolor{green!60!black}{655} & \textcolor{green!60!black}{360} & 5,885 & 8,027 \\
\midrule
& \textbf{Total} & 55,563 & 23,676 & 4,846 & 9,555 & & 54,055 & 22,630 & 4477 & 9216 & & 46,411 & 16,995 & 2,621 & 7,585 & \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{l *{5}{>{\centering\arraybackslash}X} @{\hspace{3pt}} *{5}{>{\centering\arraybackslash}X} @{\hspace{3pt}} *{5}{>{\centering\arraybackslash}X}}
    \toprule
     & \multicolumn{5}{c}{\textbf{ALL Data}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant, Outlier}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11} \cmidrule(lr){12-16}
    \textbf{Method} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} \\ 
    \midrule
    DIRECT & 9605 & 3535 & 1019 & 4561 & 18720 & 8921 & 3203 & 871 & 4337 & 17332 & 7484 & 2701 & 565 & 4011 & 14761 \\
    SSAS & 9688 & 3623 & 951 & 4458 & 18720 & 8973 & 3257 & 833 & 4269 & 17332 & 7430 & 2753 & 587 & 3991 & 14761 \\
    \textbf{Diff} & 83 & 88 & 68 & 103 & 342 & 52 & 54 & 38 & 68 & 212 & 54 & 52 & 22 & 20 & 148 \\ 
    \midrule
    DIRECT \% & 51.31\% & 18.88\% & 5.44\% & 24.36\% & 100\% & 51.47\% & 18.48\% & 5.03\% & 25.02\% & 100\% & 50.70\% & 18.30\% & 3.83\% & 27.17\% & 100\% \\
    SSAS \% & 51.75\% & 19.35\% & 5.08\% & 23.81\% & 100\% & 51.77\% & 18.79\% & 4.81\% & 24.63\% & 100\% & 50.34\% & 18.65\% & 3.98\% & 27.04\% & 100\% \\
    \% Diff & 0.44\% & 0.47\% & 0.36\% & 0.55\% & 1.83\% & 0.30\% & 0.31\% & 0.22\% & 0.39\% & 1.22\% & 0.37\% & 0.35\% & 0.15\% & 0.14\% & 1.00\% \\ 
    \midrule
    \textbf{Improvement} & \multicolumn{2}{c}{\textcolor{blue}{1.83\%}} & \multicolumn{2}{c}{\textcolor{blue}{0.00\%}} & \textcolor{blue}{1.83\%} & \multicolumn{2}{c}{\textcolor{blue}{1.22\%}} & \multicolumn{2}{c}{\textcolor{blue}{7.41\%}} & \textcolor{blue}{8.64\%} & \multicolumn{2}{c}{\textcolor{blue}{1.00\%}} & \multicolumn{2}{c}{\textcolor{blue}{21.15\%}} & \textcolor{blue}{22.15\%} \\
    \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{l l *{5}{>{\centering\arraybackslash}X} @{\hspace{2pt}} *{5}{>{\centering\arraybackslash}X} @{\hspace{2pt}} *{5}{>{\centering\arraybackslash}X}}
\toprule
 & & \multicolumn{15}{c}{\textbf{SSAS}} \\
 \cmidrule(lr){3-17}
 & & \multicolumn{5}{c}{\textbf{ALL Data}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant, Outlier}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}
\textbf{Source} & \textbf{Datapoints} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} \\
\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{DIRECT}}} 
& \textbf{Positive} & 9,104 & \textcolor{orange}{16} & \textcolor{orange}{7} & \textcolor{red}{478} & 9,605 & 8,458 & \textcolor{orange}{10} & \textcolor{orange}{5} & \textcolor{red}{448} & 8,921 & 7,084 & \textcolor{orange}{0} & \textcolor{orange}{0} & \textcolor{red}{400} & 7,484 \\

& \textbf{Negative} & \textcolor{orange}{32} & 3,226 & \textcolor{orange}{17} & \textcolor{red}{260} & 3,535 & \textcolor{orange}{22} & 2,920 & \textcolor{orange}{16} & \textcolor{red}{245} & 3,203 & \textcolor{orange}{0} & 2,492 & \textcolor{orange}{0} & \textcolor{red}{209} & 2,701 \\

& \textbf{Neutral} & \textcolor{orange}{57} & \textcolor{orange}{23} & 687 & \textcolor{red}{252} & 1,019 & \textcolor{orange}{48} & \textcolor{orange}{18} & 585 & \textcolor{red}{220} & 871 & \textcolor{orange}{5} & \textcolor{orange}{0} & 394 & \textcolor{red}{166} & 565 \\

& \textbf{Incon.} & \textcolor{green!60!black}{495} & \textcolor{green!60!black}{358} & \textcolor{green!60!black}{240} & 3,468 & 4,561 & \textcolor{green!60!black}{445} & \textcolor{green!60!black}{309} & \textcolor{green!60!black}{227} & 3,356 & 4,337 & \textcolor{green!60!black}{341} & \textcolor{green!60!black}{261} & \textcolor{green!60!black}{193} & 3,216 & 4,011 \\
\midrule
& \textbf{Total} & 9,688 & 3,623 & 951 & 4,458 & & 8,973 & 3,257 & 833 & 4,269 & & 7,430 & 2,753 & 587 & 3,991 & \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{l *{5}{>{\centering\arraybackslash}X} @{\hspace{3pt}} *{5}{>{\centering\arraybackslash}X} @{\hspace{3pt}} *{5}{>{\centering\arraybackslash}X}}
    \toprule
     & \multicolumn{5}{c}{\textbf{ALL Data}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant, Outlier}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11} \cmidrule(lr){12-16}
    \textbf{Method} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} \\ 
    \midrule
    DIRECT & 22,414 & 12,342 & 1,904 & 5,817 & 42,477 & 21,779 & 11,953 & 1,755 & 5,716 & 41,203 & 17,917 & 9,145 & 1,035 & 4,879 & 32,976 \\
    SSAS & 22,881 & 12,568 & 1,874 & 5,154 & 42,477 & 22,209 & 12,176 & 1,736 & 5,082 & 41,203 & 18,133 & 9,285 & 1,065 & 4,493 & 32,976 \\
    \textbf{Diff} & 467 & 226 & 30 & 663 & 1,386 & 430 & 223 & 19 & 634 & 1,306 & 216 & 140 & 30 & 386 & 772 \\ 
    \midrule
    DIRECT \% & 52.77\% & 29.06\% & 4.48\% & 13.69\% & 100\% & 52.86\% & 29.01\% & 4.26\% & 13.87\% & 100\% & 54.33\% & 27.73\% & 3.14\% & 14.80\% & 100\% \\
    SSAS \% & 53.87\% & 29.59\% & 4.41\% & 12.13\% & 100\% & 53.90\% & 29.55\% & 4.21\% & 12.33\% & 100\% & 54.99\% & 28.16\% & 3.23\% & 13.63\% & 100\% \\
    \% Diff & 1.10\% & 0.53\% & 0.07\% & 1.56\% & 3.26\% & 1.04\% & 0.54\% & 0.05\% & 1.54\% & 3.17\% & 0.66\% & 0.42\% & 0.09\% & 1.17\% & 2.34\% \\ 
    \midrule
    \textbf{Improvement} & \multicolumn{2}{c}{\textcolor{blue}{3.26\%}} & \multicolumn{2}{c}{\textcolor{blue}{0.00\%}} & \textcolor{blue}{3.26\%} & \multicolumn{2}{c}{\textcolor{blue}{3.17\%}} & \multicolumn{2}{c}{\textcolor{blue}{3.00\%}} & \textcolor{blue}{6.17\%} & \multicolumn{2}{c}{\textcolor{blue}{2.34\%}} & \multicolumn{2}{c}{\textcolor{blue}{22.37\%}} & \textcolor{blue}{24.71\%} \\
    \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{l l *{5}{>{\centering\arraybackslash}X} @{\hspace{2pt}} *{5}{>{\centering\arraybackslash}X} @{\hspace{2pt}} *{5}{>{\centering\arraybackslash}X}}
\toprule
 & & \multicolumn{15}{c}{\textbf{SSAS}} \\
 \cmidrule(lr){3-17}
 & & \multicolumn{5}{c}{\textbf{ALL Data}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant, Outlier}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}
\textbf{Source} & \textbf{Datapoints} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} \\
\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{DIRECT}}} 
& \textbf{Positive} & 21,717 & \textcolor{orange}{19} & \textcolor{orange}{39} & \textcolor{red}{639} & 22,414 & 21,105 & \textcolor{orange}{16} & \textcolor{orange}{31} & \textcolor{red}{627} & 21,779 & 17,380 & \textcolor{orange}{0} & \textcolor{orange}{2} & \textcolor{red}{535} & 17,917 \\

& \textbf{Negative} & \textcolor{orange}{31} & 11,894 & \textcolor{orange}{73} & \textcolor{red}{344} & 12,342 & \textcolor{orange}{28} & 11,526 & \textcolor{orange}{66} & \textcolor{red}{333} & 11,953 & \textcolor{orange}{0} & 8,882 & \textcolor{orange}{1} & \textcolor{red}{262} & 9,145 \\

& \textbf{Neutral} & \textcolor{orange}{132} & \textcolor{orange}{57} & 1,321 & \textcolor{red}{394} & 1,904 & \textcolor{orange}{118} & \textcolor{orange}{53} & 1,205 & \textcolor{red}{379} & 1,755 & \textcolor{orange}{21} & \textcolor{orange}{0} & 751 & \textcolor{red}{263} & 1,035 \\

& \textbf{Incon.} & \textcolor{green!60!black}{1,001} & \textcolor{green!60!black}{598} & \textcolor{green!60!black}{441} & 3,777 & 5,817 & \textcolor{green!60!black}{958} & \textcolor{green!60!black}{581} & \textcolor{green!60!black}{434} & 3,743 & 5,716 & \textcolor{green!60!black}{732} & \textcolor{green!60!black}{403} & \textcolor{green!60!black}{311} & 3,433 & 4,879 \\
\midrule
& \textbf{Total} & 22,881 & 12,568 & 1,874 & 5,154 & & 22,209 & 12,176 & 1,736 & 5,082 & & 18,133 & 9,285 & 1,065 & 4,493 & \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{l *{5}{>{\centering\arraybackslash}X} @{\hspace{3pt}} *{5}{>{\centering\arraybackslash}X} @{\hspace{3pt}} *{5}{>{\centering\arraybackslash}X}}
    \toprule
     & \multicolumn{5}{c}{\textbf{ALL Data}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant, Outlier}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11} \cmidrule(lr){12-16}
    \textbf{Method} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} \\ 
    \midrule
    DIRECT & 4,016 & 780 & 156 & 566 & 5,518 & 3,911 & 756 & 146 & 555 & 5,368 & 3,512 & 588 & 86 & 433 & 4,619 \\
    SSAS & 4,031 & 826 & 165 & 496 & 5,518 & 3,924 & 801 & 152 & 491 & 5,368 & 3,504 & 612 & 92 & 411 & 4,619 \\
    \textbf{Diff} & 15 & 46 & 9 & --70 & 140 & 13 & 45 & 6 & --64 & 128 & --8 & 24 & 6 & --22 & 60 \\ 
    \midrule
    DIRECT \% & 72.78\% & 14.14\% & 2.83\% & 10.26\% & 100\% & 72.86\% & 14.08\% & 2.72\% & 10.34\% & 100\% & 76.03\% & 12.73\% & 1.86\% & 9.37\% & 100\% \\
    SSAS \% & 73.05\% & 14.97\% & 2.99\% & 8.99\% & 100\% & 73.10\% & 14.92\% & 2.83\% & 9.15\% & 100\% & 75.86\% & 13.25\% & 1.99\% & 8.90\% & 100\% \\
    \% Diff & 0.27\% & 0.83\% & 0.16\% & --1.27\% & 2.54\% & 0.24\% & 0.84\% & 0.11\% & --1.19\% & 2.38\% & --0.17\% & 0.52\% & 0.13\% & --0.48\% & 1.30\% \\ 
    \midrule
    \textbf{Improvement} & \multicolumn{2}{c}{\textcolor{blue}{2.54\%}} & \multicolumn{2}{c}{\textcolor{blue}{0.00\%}} & \textcolor{blue}{2.54\%} & \multicolumn{2}{c}{\textcolor{blue}{2.38\%}} & \multicolumn{2}{c}{\textcolor{blue}{2.72\%}} & \textcolor{blue}{5.10\%} & \multicolumn{2}{c}{\textcolor{blue}{1.30\%}} & \multicolumn{2}{c}{\textcolor{blue}{16.29\%}} & \textcolor{blue}{17.59\%} \\
    \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{l l *{5}{>{\centering\arraybackslash}X} @{\hspace{2pt}} *{5}{>{\centering\arraybackslash}X} @{\hspace{2pt}} *{5}{>{\centering\arraybackslash}X}}
\toprule
 & & \multicolumn{15}{c}{\textbf{SSAS}} \\
 \cmidrule(lr){3-17}
 & & \multicolumn{5}{c}{\textbf{ALL Data}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant, Outlier}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}
\textbf{Source} & \textbf{Datapoints} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} \\
\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{DIRECT}}} 
& \textbf{Positive} & 3,942 & \textcolor{orange}{1} & \textcolor{orange}{6} & \textcolor{red}{67} & 4,016 & 3,839 & \textcolor{orange}{1} & \textcolor{orange}{6} & \textcolor{red}{65} & 3,911 & 3,459 & \textcolor{orange}{0} & \textcolor{orange}{0} & \textcolor{red}{53} & 3,512 \\

& \textbf{Negative} & \textcolor{orange}{2} & 751 & \textcolor{orange}{4} & \textcolor{red}{23} & 780 & \textcolor{orange}{2} & 728 & \textcolor{orange}{3} & \textcolor{red}{23} & 756 & \textcolor{orange}{0} & 573 & \textcolor{orange}{0} & \textcolor{red}{15} & 588 \\

& \textbf{Neutral} & \textcolor{orange}{8} & \textcolor{orange}{3} & 112 & \textcolor{red}{33} & 156 & \textcolor{orange}{8} & \textcolor{orange}{3} & 102 & \textcolor{red}{33} & 146 & \textcolor{orange}{2} & \textcolor{orange}{0} & 66 & \textcolor{red}{18} & 86 \\

& \textbf{Incon.} & \textcolor{green!60!black}{79} & \textcolor{green!60!black}{71} & \textcolor{green!60!black}{43} & 373 & 566 & \textcolor{green!60!black}{75} & \textcolor{green!60!black}{69} & \textcolor{green!60!black}{41} & 370 & 555 & \textcolor{green!60!black}{43} & \textcolor{green!60!black}{39} & \textcolor{green!60!black}{26} & 325 & 433 \\
\midrule
& \textbf{Total} & 4,031 & 826 & 165 & 496 & & 3,924 & 801 & 152 & 491 & & 3,504 & 612 & 92 & 411 & \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{l *{5}{>{\centering\arraybackslash}X} @{\hspace{3pt}} *{5}{>{\centering\arraybackslash}X} @{\hspace{3pt}} *{5}{>{\centering\arraybackslash}X}}
    \toprule
     & \multicolumn{5}{c}{\textbf{ALL Data}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant, Outlier}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11} \cmidrule(lr){12-16}
    \textbf{Method} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} \\ 
    \midrule
    DIRECT & 49670 & 17716 & 4838 & 20989 & 93213 & 45491 & 15713 & 3974 & 19584 & 84762 & \#VALUE! & \#VALUE! & \#VALUE! & \#VALUE! & \#VALUE! \\
    SSAS & 50223 & 18029 & 4145 & 20816 & 93213 & 45794 & 15923 & 3438 & 19607 & 84762 & \#VALUE! & \#VALUE! & \#VALUE! & \#VALUE! & \#VALUE! \\
    \textbf{Diff} & 553 & 313 & 693 & 173 & 1732 & 303 & 210 & 536 & 23 & 1072 & \#VALUE! & \#VALUE! & \#VALUE! & \#VALUE! & \#VALUE! \\ 
    \midrule
    DIRECT \% & 53.29\% & 19.01\% & 5.19\% & 22.52\% & 100\% & 53.67\% & 18.54\% & 4.69\% & 23.10\% & 100\% & \#VALUE! & \#VALUE! & \#VALUE! & \#VALUE! & \#VALUE! \\
    SSAS \% & 53.88\% & 19.34\% & 4.45\% & 22.33\% & 100\% & 54.03\% & 18.79\% & 4.06\% & 23.13\% & 100\% & \#VALUE! & \#VALUE! & \#VALUE! & \#VALUE! & \#VALUE! \\
    \% Diff & 0.59\% & 0.34\% & 0.74\% & 0.19\% & 1.86\% & 0.36\% & 0.25\% & 0.63\% & 0.03\% & 1.26\% & \#VALUE! & \#VALUE! & \#VALUE! & \#VALUE! & \#VALUE! \\ 
    \midrule
    \textbf{Improvement} & \multicolumn{2}{c}{\textcolor{blue}{1.86\%}} & \multicolumn{2}{c}{\textcolor{blue}{0.00\%}} & \textcolor{blue}{1.86\%} & \multicolumn{2}{c}{\textcolor{blue}{1.26\%}} & \multicolumn{2}{c}{\textcolor{blue}{9.07\%}} & \textcolor{blue}{10.33\%} & \multicolumn{2}{c}{\textcolor{blue}{\#VALUE!}} & \multicolumn{2}{c}{\textcolor{blue}{\#VALUE!}} & \textcolor{blue}{\#VALUE!} \\
    \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{l l *{5}{>{\centering\arraybackslash}X} @{\hspace{2pt}} *{5}{>{\centering\arraybackslash}X} @{\hspace{2pt}} *{5}{>{\centering\arraybackslash}X}}
\toprule
 & & \multicolumn{15}{c}{\textbf{SSAS}} \\
 \cmidrule(lr){3-17}
 & & \multicolumn{5}{c}{\textbf{ALL Data}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant, Outlier}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}
\textbf{Source} & \textbf{Datapoints} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} \\
\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{DIRECT}}} 
& \textbf{Positive} & 47,082 & \textcolor{orange}{80} & \textcolor{orange}{67} & \textcolor{red}{2,441} & 49,670 & 43,103 & \textcolor{orange}{59} & \textcolor{orange}{38} & \textcolor{red}{2,291} & 45,491 & 34,428 & \textcolor{orange}{0} & \textcolor{orange}{1} & \textcolor{red}{2,067} & 36,496 \\

& \textbf{Negative} & \textcolor{orange}{196} & 16,109 & \textcolor{orange}{75} & \textcolor{red}{1,336} & 17,716 & \textcolor{orange}{129} & 14,288 & \textcolor{orange}{50} & \textcolor{red}{1,246} & 15,713 & \textcolor{orange}{0} & 11,896 & \textcolor{orange}{0} & \textcolor{red}{1,056} & 12,952 \\

& \textbf{Neutral} & \textcolor{orange}{342} & \textcolor{orange}{152} & 2,983 & \textcolor{red}{1,361} & 4,838 & \textcolor{orange}{265} & \textcolor{orange}{108} & 2,436 & \textcolor{red}{1,165} & 3,974 & \textcolor{orange}{20} & \textcolor{orange}{2} & 1,596 & \textcolor{red}{879} & 2,497 \\

& \textbf{Incon.} & \textcolor{green!60!black}{2,603} & \textcolor{green!60!black}{1,688} & \textcolor{green!60!black}{1,020} & 15,678 & 20,989 & \textcolor{green!60!black}{2,297} & \textcolor{green!60!black}{1,468} & \textcolor{green!60!black}{914} & 14,905 & 19,584 & \textcolor{green!60!black}{1,750} & \textcolor{green!60!black}{1,198} & \textcolor{green!60!black}{773} & 14,040 & 17,761 \\
\midrule
& \textbf{Total} & 50,223 & 18,029 & 4,145 & 20,816 & & 45,794 & 15,923 & 3,438 & 19,607 & & 36,198 & 13,096 & 2,370 & 18,042 & \\
\bottomrule
\end{tabularx}

==> (inline-2) <==
\begin{tabularx}{\textwidth}{l *{5}{>{\centering\arraybackslash}X} @{\hspace{3pt}} *{5}{>{\centering\arraybackslash}X} @{\hspace{3pt}} *{5}{>{\centering\arraybackslash}X}}
    \toprule
     & \multicolumn{5}{c}{\textbf{ALL Data}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant, Outlier}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11} \cmidrule(lr){12-16}
    \textbf{Method} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} \\ 
    \midrule
    DIRECT & 27 & 4 & 5 & 8 & 44 & 26 & 4 & 4 & 7 & 41 & 19 & 3 & 2 & 7 & 31 \\
    SSAS & 28 & 4 & 5 & 7 & 44 & 26 & 4 & 4 & 7 & 41 & 18 & 3 & 3 & 7 & 31 \\
    \textbf{Diff} & 1 & 0 & 0 & 1 & 2 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 2 \\ 
    \midrule
    DIRECT \% & 61.36\% & 9.09\% & 11.36\% & 18.18\% & 100\% & 63.41\% & 9.76\% & 9.76\% & 17.07\% & 100\% & 61.29\% & 9.68\% & 6.45\% & 22.58\% & 100\% \\
    SSAS \% & 63.64\% & 9.09\% & 11.36\% & 15.91\% & 100\% & 63.41\% & 9.76\% & 9.76\% & 17.07\% & 100\% & 58.06\% & 9.68\% & 9.68\% & 22.58\% & 100\% \\
    \% Diff & 2.27\% & 0.00\% & 0.00\% & 2.27\% & 4.55\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 0.00\% & 3.23\% & 0.00\% & 3.23\% & 0.00\% & 6.45\% \\ 
    \midrule
    \textbf{Improvement} & \multicolumn{2}{c}{\textcolor{blue}{4.55\%}} & \multicolumn{2}{c}{\textcolor{blue}{0.00\%}} & \textcolor{blue}{4.55\%} & \multicolumn{2}{c}{\textcolor{blue}{0.00\%}} & \multicolumn{2}{c}{\textcolor{blue}{6.82\%}} & \textcolor{blue}{6.82\%} & \multicolumn{2}{c}{\textcolor{blue}{6.45\%}} & \multicolumn{2}{c}{\textcolor{blue}{29.55\%}} & \textcolor{blue}{36.00\%} \\
    \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{l l *{5}{>{\centering\arraybackslash}X} @{\hspace{2pt}} *{5}{>{\centering\arraybackslash}X} @{\hspace{2pt}} *{5}{>{\centering\arraybackslash}X}}
\toprule
 & & \multicolumn{15}{c}{\textbf{SSAS}} \\
 \cmidrule(lr){3-17}
 & & \multicolumn{5}{c}{\textbf{ALL Data}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant, Outlier}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}
\textbf{Source} & \textbf{Datapoints} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} \\
\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{DIRECT}}} 
& \textbf{Positive} & 25 & \textcolor{orange}{0} & \textcolor{orange}{0} & \textcolor{red}{2} & 27 & 24 & \textcolor{orange}{0} & \textcolor{orange}{0} & \textcolor{red}{2} & 26 & 17 & \textcolor{orange}{0} & \textcolor{orange}{0} & \textcolor{red}{2} & 19 \\

& \textbf{Negative} & \textcolor{orange}{0} & 3 & \textcolor{orange}{0} & \textcolor{red}{1} & 4 & \textcolor{orange}{0} & 3 & \textcolor{orange}{0} & \textcolor{red}{1} & 4 & \textcolor{orange}{0} & 2 & \textcolor{orange}{0} & \textcolor{red}{1} & 3 \\

& \textbf{Neutral} & \textcolor{orange}{1} & \textcolor{orange}{0} & 4 & \textcolor{red}{0} & 5 & \textcolor{orange}{1} & \textcolor{orange}{0} & 3 & \textcolor{red}{0} & 4 & \textcolor{orange}{0} & \textcolor{orange}{0} & 2 & \textcolor{red}{0} & 2 \\

& \textbf{Incon.} & \textcolor{green!60!black}{2} & \textcolor{green!60!black}{1} & \textcolor{green!60!black}{1} & 4 & 8 & \textcolor{green!60!black}{1} & \textcolor{green!60!black}{1} & \textcolor{green!60!black}{1} & 4 & 7 & \textcolor{green!60!black}{1} & \textcolor{green!60!black}{1} & \textcolor{green!60!black}{1} & 4 & 7 \\
\midrule
& \textbf{Total} & 28 & 4 & 5 & 7 & & 26 & 4 & 4 & 7 & & 18 & 3 & 3 & 7 & \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{l *{5}{>{\centering\arraybackslash}X} @{\hspace{3pt}} *{5}{>{\centering\arraybackslash}X} @{\hspace{3pt}} *{5}{>{\centering\arraybackslash}X}}
    \toprule
     & \multicolumn{5}{c}{\textbf{ALL Data}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant, Outlier}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11} \cmidrule(lr){12-16}
    \textbf{Method} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} \\ 
    \midrule
    DIRECT & 6,041 & 1,566 & 324 & 803 & 8,734 & 5,860 & 1,509 & 277 & 767 & 8,413 & 5,139 & 1,162 & 148 & 606 & 7,055 \\
    SSAS & 6,070 & 1,604 & 305 & 755 & 8,734 & 5,881 & 1,540 & 261 & 731 & 8,413 & 5,120 & 1,187 & 142 & 606 & 7,055 \\
    \textbf{Diff} & 29 & 38 & --19 & --48 & 134 & 21 & 31 & --16 & --36 & 104 & --19 & 25 & --6 & 0 & 50 \\ 
    \midrule
    DIRECT \% & 69.17\% & 17.93\% & 3.71\% & 9.19\% & 100\% & 69.65\% & 17.94\% & 3.29\% & 9.12\% & 100\% & 72.84\% & 16.47\% & 2.10\% & 8.59\% & 100\% \\
    SSAS \% & 69.50\% & 18.37\% & 3.49\% & 8.64\% & 100\% & 69.90\% & 18.31\% & 3.10\% & 8.69\% & 100\% & 72.57\% & 16.82\% & 2.01\% & 8.59\% & 100\% \\
    \% Diff & 0.33\% & 0.44\% & --0.22\% & --0.55\% & 1.53\% & 0.25\% & 0.37\% & --0.19\% & --0.43\% & 1.24\% & --0.27\% & 0.35\% & --0.09\% & 0.00\% & 0.71\% \\ 
    \midrule
    \textbf{Improvement} & \multicolumn{2}{c}{\textcolor{blue}{1.53\%}} & \multicolumn{2}{c}{\textcolor{blue}{0.00\%}} & \textcolor{blue}{1.53\%} & \multicolumn{2}{c}{\textcolor{blue}{1.24\%}} & \multicolumn{2}{c}{\textcolor{blue}{3.68\%}} & \textcolor{blue}{4.91\%} & \multicolumn{2}{c}{\textcolor{blue}{0.71\%}} & \multicolumn{2}{c}{\textcolor{blue}{19.22\%}} & \textcolor{blue}{19.93\%} \\
    \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{l l *{5}{>{\centering\arraybackslash}X} @{\hspace{2pt}} *{5}{>{\centering\arraybackslash}X} @{\hspace{2pt}} *{5}{>{\centering\arraybackslash}X}}
\toprule
 & & \multicolumn{15}{c}{\textbf{SSAS}} \\
 \cmidrule(lr){3-17}
 & & \multicolumn{5}{c}{\textbf{ALL Data}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant, Outlier}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}
\textbf{Source} & \textbf{Datapoints} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} \\
\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{DIRECT}}} 
& \textbf{Positive} & 5,914 & \textcolor{orange}{4} & \textcolor{orange}{13} & \textcolor{red}{110} & 6,041 & 5,737 & \textcolor{orange}{3} & \textcolor{orange}{12} & \textcolor{red}{108} & 5,860 & 5,058 & \textcolor{orange}{0} & \textcolor{orange}{0} & \textcolor{red}{81} & 5,139 \\

& \textbf{Negative} & \textcolor{orange}{3} & 1,515 & \textcolor{orange}{9} & \textcolor{red}{39} & 1,566 & \textcolor{orange}{3} & 1,462 & \textcolor{orange}{7} & \textcolor{red}{37} & 1,509 & \textcolor{orange}{0} & 1,134 & \textcolor{orange}{0} & \textcolor{red}{28} & 1,162 \\

& \textbf{Neutral} & \textcolor{orange}{27} & \textcolor{orange}{4} & 234 & \textcolor{red}{59} & 324 & \textcolor{orange}{22} & \textcolor{orange}{3} & 198 & \textcolor{red}{54} & 277 & \textcolor{orange}{1} & \textcolor{orange}{0} & 117 & \textcolor{red}{30} & 148 \\

& \textbf{Incon.} & \textcolor{green!60!black}{126} & \textcolor{green!60!black}{81} & \textcolor{green!60!black}{49} & 547 & 803 & \textcolor{green!60!black}{119} & \textcolor{green!60!black}{72} & \textcolor{green!60!black}{44} & 532 & 767 & \textcolor{green!60!black}{61} & \textcolor{green!60!black}{53} & \textcolor{green!60!black}{25} & 467 & 606 \\
\midrule
& \textbf{Total} & 6,070 & 1,604 & 305 & 755 & & 5,881 & 1,540 & 261 & 731 & & 5,120 & 1,187 & 142 & 606 & \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{l *{5}{>{\centering\arraybackslash}X} @{\hspace{3pt}} *{5}{>{\centering\arraybackslash}X} @{\hspace{3pt}} *{5}{>{\centering\arraybackslash}X}}
    \toprule
     & \multicolumn{5}{c}{\textbf{ALL Data}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant, Outlier}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11} \cmidrule(lr){12-16}
    \textbf{Method} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} \\ 
    \midrule
    DIRECT & 18,779 & 10,504 & 1,819 & 4,423 & 35,525 & 17,988 & 10,064 & 1,669 & 4,324 & 34,045 & 13,792 & 7,295 & 885 & 3,511 & 25,483 \\
    SSAS & 19,144 & 10,706 & 1,660 & 4,015 & 35,525 & 18,317 & 10,262 & 1,517 & 3,949 & 34,045 & 13,919 & 7,415 & 823 & 3,326 & 25,483 \\
    \textbf{Diff} & 365 & 202 & 159 & 408 & 1,134 & 329 & 198 & 152 & 375 & 1,054 & 127 & 120 & 62 & 185 & 494 \\ 
    \midrule
    DIRECT \% & 52.86\% & 29.57\% & 5.12\% & 12.45\% & 100\% & 52.84\% & 29.56\% & 4.90\% & 12.70\% & 100\% & 54.12\% & 28.63\% & 3.47\% & 13.78\% & 100\% \\
    SSAS \% & 53.89\% & 30.14\% & 4.67\% & 11.30\% & 100\% & 53.80\% & 30.14\% & 4.46\% & 11.60\% & 100\% & 54.62\% & 29.10\% & 3.23\% & 13.05\% & 100\% \\
    \% Diff & 1.03\% & 0.57\% & 0.45\% & 1.15\% & 3.19\% & 0.97\% & 0.58\% & 0.45\% & 1.10\% & 3.10\% & 0.50\% & 0.47\% & 0.24\% & 0.73\% & 1.94\% \\ 
    \midrule
    \textbf{Improvement} & \multicolumn{2}{c}{\textcolor{blue}{3.19\%}} & \multicolumn{2}{c}{\textcolor{blue}{0.00\%}} & \textcolor{blue}{3.19\%} & \multicolumn{2}{c}{\textcolor{blue}{3.10\%}} & \multicolumn{2}{c}{\textcolor{blue}{4.17\%}} & \textcolor{blue}{7.26\%} & \multicolumn{2}{c}{\textcolor{blue}{1.94\%}} & \multicolumn{2}{c}{\textcolor{blue}{28.27\%}} & \textcolor{blue}{30.21\%} \\
    \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{l l *{5}{>{\centering\arraybackslash}X} @{\hspace{2pt}} *{5}{>{\centering\arraybackslash}X} @{\hspace{2pt}} *{5}{>{\centering\arraybackslash}X}}
\toprule
 & & \multicolumn{15}{c}{\textbf{SSAS}} \\
 \cmidrule(lr){3-17}
 & & \multicolumn{5}{c}{\textbf{ALL Data}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant, Outlier}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}
\textbf{Source} & \textbf{Datapoints} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} \\
\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{DIRECT}}} 
& \textbf{Positive} & 18,131 & \textcolor{orange}{21} & \textcolor{orange}{50} & \textcolor{red}{577} & 18,779 & 17,366 & \textcolor{orange}{20} & \textcolor{orange}{40} & \textcolor{red}{562} & 17,988 & 13,335 & \textcolor{orange}{0} & \textcolor{orange}{4} & \textcolor{red}{453} & 13,792 \\

& \textbf{Negative} & \textcolor{orange}{27} & 10,127 & \textcolor{orange}{78} & \textcolor{red}{272} & 10,504 & \textcolor{orange}{24} & 9,709 & \textcolor{orange}{65} & \textcolor{red}{266} & 10,064 & \textcolor{orange}{0} & 7,107 & \textcolor{orange}{1} & \textcolor{red}{187} & 7,295 \\

& \textbf{Neutral} & \textcolor{orange}{146} & \textcolor{orange}{67} & 1,240 & \textcolor{red}{366} & 1,819 & \textcolor{orange}{126} & \textcolor{orange}{60} & 1,129 & \textcolor{red}{354} & 1,669 & \textcolor{orange}{25} & \textcolor{orange}{0} & 625 & \textcolor{red}{235} & 885 \\

& \textbf{Incon.} & \textcolor{green!60!black}{840} & \textcolor{green!60!black}{491} & \textcolor{green!60!black}{292} & 2,800 & 4,423 & \textcolor{green!60!black}{801} & \textcolor{green!60!black}{473} & \textcolor{green!60!black}{283} & 2,767 & 4,324 & \textcolor{green!60!black}{559} & \textcolor{green!60!black}{308} & \textcolor{green!60!black}{193} & 2,451 & 3,511 \\
\midrule
& \textbf{Total} & 19,144 & 10,706 & 1,660 & 4,015 & & 18,317 & 10,262 & 1,517 & 3,949 & & 13,919 & 7,415 & 823 & 3,326 & \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{l *{5}{>{\centering\arraybackslash}X} @{\hspace{3pt}} *{5}{>{\centering\arraybackslash}X} @{\hspace{3pt}} *{5}{>{\centering\arraybackslash}X}}
    \toprule
     & \multicolumn{5}{c}{\textbf{ALL Data}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant, Outlier}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11} \cmidrule(lr){12-16}
    \textbf{Method} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} \\ 
    \midrule
    DIRECT & 10,014 & 2,175 & 476 & 1,269 & 13,934 & 9,664 & 2,047 & 423 & 1,235 & 13,369 & 8,462 & 1,497 & 213 & 976 & 11,148 \\
    SSAS & 10,067 & 2,224 & 463 & 1,180 & 13,934 & 9,708 & 2,099 & 412 & 1,150 & 13,369 & 8,448 & 1,514 & 224 & 962 & 11,148 \\
    \textbf{Diff} & 53 & 49 & --13 & --89 & 204 & 44 & 52 & --11 & --85 & 192 & --14 & 17 & 11 & --14 & 56 \\ 
    \midrule
    DIRECT \% & 71.87\% & 15.61\% & 3.42\% & 9.11\% & 100\% & 72.29\% & 15.31\% & 3.16\% & 9.24\% & 100\% & 75.91\% & 13.43\% & 1.91\% & 8.75\% & 100\% \\
    SSAS \% & 72.25\% & 15.96\% & 3.32\% & 8.47\% & 100\% & 72.62\% & 15.70\% & 3.08\% & 8.60\% & 100\% & 75.78\% & 13.58\% & 2.01\% & 8.63\% & 100\% \\
    \% Diff & 0.38\% & 0.35\% & --0.09\% & --0.64\% & 1.46\% & 0.33\% & 0.39\% & --0.08\% & --0.64\% & 1.44\% & --0.13\% & 0.15\% & 0.10\% & --0.13\% & 0.50\% \\ 
    \midrule
    \textbf{Improvement} & \multicolumn{2}{c}{\textcolor{blue}{1.46\%}} & \multicolumn{2}{c}{\textcolor{blue}{0.00\%}} & \textcolor{blue}{1.46\%} & \multicolumn{2}{c}{\textcolor{blue}{1.44\%}} & \multicolumn{2}{c}{\textcolor{blue}{4.05\%}} & \textcolor{blue}{5.49\%} & \multicolumn{2}{c}{\textcolor{blue}{0.50\%}} & \multicolumn{2}{c}{\textcolor{blue}{19.99\%}} & \textcolor{blue}{20.50\%} \\
    \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{l l *{5}{>{\centering\arraybackslash}X} @{\hspace{2pt}} *{5}{>{\centering\arraybackslash}X} @{\hspace{2pt}} *{5}{>{\centering\arraybackslash}X}}
\toprule
 & & \multicolumn{15}{c}{\textbf{SSAS}} \\
 \cmidrule(lr){3-17}
 & & \multicolumn{5}{c}{\textbf{ALL Data}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant, Outlier}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}
\textbf{Source} & \textbf{Datapoints} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} \\
\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{DIRECT}}} 
& \textbf{Positive} & 9,831 & \textcolor{orange}{3} & \textcolor{orange}{16} & \textcolor{red}{164} & 10,014 & 9,487 & \textcolor{orange}{3} & \textcolor{orange}{13} & \textcolor{red}{161} & 9,664 & 8,326 & \textcolor{orange}{0} & \textcolor{orange}{1} & \textcolor{red}{135} & 8,462 \\

& \textbf{Negative} & \textcolor{orange}{6} & 2,070 & \textcolor{orange}{14} & \textcolor{red}{85} & 2,175 & \textcolor{orange}{6} & 1,954 & \textcolor{orange}{9} & \textcolor{red}{78} & 2,047 & \textcolor{orange}{0} & 1,438 & \textcolor{orange}{0} & \textcolor{red}{59} & 1,497 \\

& \textbf{Neutral} & \textcolor{orange}{37} & \textcolor{orange}{19} & 342 & \textcolor{red}{78} & 476 & \textcolor{orange}{32} & \textcolor{orange}{16} & 302 & \textcolor{red}{73} & 423 & \textcolor{orange}{3} & \textcolor{orange}{0} & 165 & \textcolor{red}{45} & 213 \\

& \textbf{Incon.} & \textcolor{green!60!black}{193} & \textcolor{green!60!black}{132} & \textcolor{green!60!black}{91} & 853 & 1,269 & \textcolor{green!60!black}{183} & \textcolor{green!60!black}{126} & \textcolor{green!60!black}{88} & 838 & 1,235 & \textcolor{green!60!black}{119} & \textcolor{green!60!black}{76} & \textcolor{green!60!black}{58} & 723 & 976 \\
\midrule
& \textbf{Total} & 10,067 & 2,224 & 463 & 1,180 & & 9,708 & 2,099 & 412 & 1,150 & & 8,448 & 1,514 & 224 & 962 & \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{l *{5}{>{\centering\arraybackslash}X} @{\hspace{3pt}} *{5}{>{\centering\arraybackslash}X} @{\hspace{3pt}} *{5}{>{\centering\arraybackslash}X}}
    \toprule
     & \multicolumn{5}{c}{\textbf{ALL Data}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant, Outlier}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11} \cmidrule(lr){12-16}
    \textbf{Method} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} \\ 
    \midrule
    DIRECT & 22643 & 9750 & 2634 & 10447 & 45474 & 20588 & 8778 & 2153 & 9787 & 41306 & 15529 & 7153 & 1246 & 8738 & 32666 \\
    SSAS & 22810 & 9953 & 2314 & 10397 & 45474 & 20686 & 8908 & 1891 & 9821 & 41306 & 15334 & 7230 & 1237 & 8865 & 32666 \\
    \textbf{Diff} & 167 & 203 & 320 & 50 & 740 & 98 & 130 & 262 & 34 & 524 & 195 & 77 & 9 & 127 & 408 \\ 
    \midrule
    DIRECT \% & 49.79\% & 21.44\% & 5.79\% & 22.97\% & 100\% & 49.84\% & 21.25\% & 5.21\% & 23.69\% & 100\% & 47.54\% & 21.90\% & 3.81\% & 26.75\% & 100\% \\
    SSAS \% & 50.16\% & 21.89\% & 5.09\% & 22.86\% & 100\% & 50.08\% & 21.57\% & 4.58\% & 23.78\% & 100\% & 46.94\% & 22.13\% & 3.79\% & 27.14\% & 100\% \\
    \% Diff & 0.37\% & 0.45\% & 0.70\% & 0.11\% & 1.63\% & 0.24\% & 0.31\% & 0.63\% & 0.08\% & 1.27\% & 0.60\% & 0.24\% & 0.03\% & 0.39\% & 1.25\% \\ 
    \midrule
    \textbf{Improvement} & \multicolumn{2}{c}{\textcolor{blue}{1.63\%}} & \multicolumn{2}{c}{\textcolor{blue}{0.00\%}} & \textcolor{blue}{1.63\%} & \multicolumn{2}{c}{\textcolor{blue}{1.27\%}} & \multicolumn{2}{c}{\textcolor{blue}{9.17\%}} & \textcolor{blue}{10.43\%} & \multicolumn{2}{c}{\textcolor{blue}{1.25\%}} & \multicolumn{2}{c}{\textcolor{blue}{28.17\%}} & \textcolor{blue}{29.41\%} \\
    \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{l l *{5}{>{\centering\arraybackslash}X} @{\hspace{2pt}} *{5}{>{\centering\arraybackslash}X} @{\hspace{2pt}} *{5}{>{\centering\arraybackslash}X}}
\toprule
 & & \multicolumn{15}{c}{\textbf{SSAS}} \\
 \cmidrule(lr){3-17}
 & & \multicolumn{5}{c}{\textbf{ALL Data}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant}} & \multicolumn{5}{c}{\textbf{w/o Irrelevant, Outlier}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}
\textbf{Source} & \textbf{Datapoints} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} & \textbf{Pos.} & \textbf{Neg.} & \textbf{Neu.} & \textbf{Inc.} & \textbf{Total} \\
\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{DIRECT}}} 
& \textbf{Positive} & 21,324 & \textcolor{orange}{43} & \textcolor{orange}{41} & \textcolor{red}{1,235} & 22,643 & 19,389 & \textcolor{orange}{32} & \textcolor{orange}{23} & \textcolor{red}{1,144} & 20,588 & 14,534 & \textcolor{orange}{0} & \textcolor{orange}{0} & \textcolor{red}{995} & 15,529 \\

& \textbf{Negative} & \textcolor{orange}{84} & 8,895 & \textcolor{orange}{46} & \textcolor{red}{725} & 9,750 & \textcolor{orange}{58} & 8,008 & \textcolor{orange}{28} & \textcolor{red}{684} & 8,778 & \textcolor{orange}{0} & 6,586 & \textcolor{orange}{0} & \textcolor{red}{567} & 7,153 \\

& \textbf{Neutral} & \textcolor{orange}{198} & \textcolor{orange}{84} & 1,671 & \textcolor{red}{681} & 2,634 & \textcolor{orange}{152} & \textcolor{orange}{63} & 1,346 & \textcolor{red}{592} & 2,153 & \textcolor{orange}{8} & \textcolor{orange}{0} & 832 & \textcolor{red}{406} & 1,246 \\

& \textbf{Incon.} & \textcolor{green!60!black}{1,204} & \textcolor{green!60!black}{931} & \textcolor{green!60!black}{556} & 7,756 & 10,447 & \textcolor{green!60!black}{1,087} & \textcolor{green!60!black}{805} & \textcolor{green!60!black}{494} & 7,401 & 9,787 & \textcolor{green!60!black}{792} & \textcolor{green!60!black}{644} & \textcolor{green!60!black}{405} & 6,897 & 8,738 \\
\midrule
& \textbf{Total} & 22,810 & 9,953 & 2,314 & 10,397 & & 20,686 & 8,908 & 1,891 & 9,821 & & 15,334 & 7,230 & 1,237 & 8,865 & \\
\bottomrule
\end{tabularx}
